Transfer-matrix DMRG for stochastic models: The Domany-Kinzel cellular automaton

We apply the transfer-matrix DMRG (TMRG) to a stochastic model, the Domany-Kinzel cellular automaton, which exhibits a non-equilibrium phase transition in the directed percolation universality class. Estimates for the stochastic time evolution, phase boundaries and critical exponents can be obtained with high precision. This is possible using only modest numerical effort since the thermodynamic limit can be taken analytically in our approach. We also point out further advantages of the TMRG over other numerical approaches, such as classical DMRG or Monte-Carlo simulations.

==> update.eepic <==
{\setlength{\unitlength}{0.00083333in}
\renewcommand{\dashlinestretch}{30}
\begin{picture}(5265,2955)(0,-10)
        \put(727,900){\blacken\ellipse{76}{76}}
        \put(727,900){\ellipse{76}{76}}
        \put(1327,900){\blacken\ellipse{76}{76}}
        \put(1327,900){\ellipse{76}{76}}
        \put(2527,900){\blacken\ellipse{76}{76}}
        \put(2527,900){\ellipse{76}{76}}
        \put(3127,900){\ellipse{76}{76}}
        \put(3727,900){\ellipse{76}{76}}
        \put(4327,900){\blacken\ellipse{76}{76}}
        \put(4327,900){\ellipse{76}{76}}
        \put(1027,1200){\blacken\ellipse{76}{76}}
        \put(1027,1200){\ellipse{76}{76}}
        \put(1627,1200){\ellipse{76}{76}}
        \put(2827,1200){\ellipse{76}{76}}
        \put(3427,1200){\ellipse{76}{76}}
        \put(4027,1200){\blacken\ellipse{76}{76}}
        \put(4027,1200){\ellipse{76}{76}}
        \put(727,1500){\blacken\ellipse{76}{76}}
        \put(727,1500){\ellipse{76}{76}}
        \put(1327,1500){\blacken\ellipse{76}{76}}
        \put(1327,1500){\ellipse{76}{76}}
        \put(2527,1500){\blacken\ellipse{76}{76}}
        \put(2527,1500){\ellipse{76}{76}}
        \put(3127,1500){\ellipse{76}{76}}
        \put(3727,1500){\ellipse{76}{76}}
        \put(4327,1500){\blacken\ellipse{76}{76}}
        \put(4327,1500){\ellipse{76}{76}}
        \put(1027,1800){\blacken\ellipse{76}{76}}
        \put(1027,1800){\ellipse{76}{76}}
        \put(1627,1800){\ellipse{76}{76}}
        \put(2827,1800){\ellipse{76}{76}}
        \put(3427,1800){\ellipse{76}{76}}
        \put(4027,1800){\blacken\ellipse{76}{76}}
        \put(4027,1800){\ellipse{76}{76}}
        \put(727,2100){\blacken\ellipse{76}{76}}
        \put(727,2100){\ellipse{76}{76}}
        \put(1327,2100){\ellipse{76}{76}}
        \put(2527,2100){\blacken\ellipse{76}{76}}
        \put(2527,2100){\ellipse{76}{76}}
        \put(3127,2100){\ellipse{76}{76}}
        \put(3727,2100){\ellipse{76}{76}}
        \put(4327,2100){\blacken\ellipse{76}{76}}
        \put(4327,2100){\ellipse{76}{76}}
        \put(1027,2400){\ellipse{76}{76}}
        \put(1627,2400){\blacken\ellipse{76}{76}}
        \put(1627,2400){\ellipse{76}{76}}
        \put(2827,2400){\blacken\ellipse{76}{76}}
        \put(2827,2400){\ellipse{76}{76}}
        \put(3427,2400){\ellipse{76}{76}}
        \put(4027,2400){\ellipse{76}{76}}
        \put(2227,2400){\ellipse{76}{76}}
        \put(1927,2100){\blacken\ellipse{76}{76}}
        \put(1927,2100){\ellipse{76}{76}}
        \put(2227,1800){\blacken\ellipse{76}{76}}
        \put(2227,1800){\ellipse{76}{76}}
        \put(1927,1500){\blacken\ellipse{76}{76}}
        \put(1927,1500){\ellipse{76}{76}}
        \put(2227,1200){\blacken\ellipse{76}{76}}
        \put(2227,1200){\ellipse{76}{76}}
        \put(1927,900){\ellipse{76}{76}}
        \path(727,900)(1027,1200)
        \path(727,900)(1027,1200)
        \path(1027,1200)(1327,900)
        \path(1027,1200)(1327,900)
        \path(1027,1200)(727,1500)
        \path(1027,1200)(727,1500)
        \path(1027,1200)(1327,1500)
        \path(1027,1200)(1327,1500)
        \path(1327,900)(1627,1200)
        \path(1327,900)(1627,1200)
        \path(2527,900)(2827,1200)
        \path(2527,900)(2827,1200)
        \path(4327,900)(4027,1200)
        \path(4327,900)(4027,1200)
        \dottedline{45}(2827,1200)(2527,1500)
        \dottedline{45}(3727,900)(4027,1200)
        \path(4027,1200)(3727,1500)
        \path(4027,1200)(3727,1500)
        \path(4027,1200)(4327,1500)
        \path(4027,1200)(4327,1500)
        \path(727,1500)(1027,1800)
        \path(727,1500)(1027,1800)
        \path(1327,1500)(1027,1800)
        \path(1327,1500)(1027,1800)
        \path(1327,1500)(1627,1800)
        \path(1327,1500)(1627,1800)
        \path(2527,1500)(2827,1800)
        \path(2527,1500)(2827,1800)
        \path(4327,1500)(4027,1800)
        \path(4327,1500)(4027,1800)
        \dottedline{45}(3727,1500)(4027,1800)
        \dottedline{45}(1627,1200)(1327,1500)
        \path(1027,1800)(727,2100)
        \path(1027,1800)(727,2100)
        \path(1027,1800)(1327,2100)
        \path(1027,1800)(1327,2100)
        \path(4027,1800)(3727,2100)
        \path(4027,1800)(3727,2100)
        \path(4027,1800)(4327,2100)
        \path(4027,1800)(4327,2100)
        \dottedline{45}(1627,1800)(1327,2100)
        \dottedline{45}(2827,1800)(2527,2100)
        \path(2527,2100)(2827,2400)
        \path(2527,2100)(2827,2400)
        \path(4327,2100)(4027,2400)
        \path(4327,2100)(4027,2400)
        \dottedline{45}(1327,2100)(1627,2400)
        \dottedline{45}(3727,2100)(4027,2400)
        \path(727,1500)(577,1650)
        \path(727,2100)(577,2250)
        \path(727,900)(577,1050)
        \path(577,1950)(727,2100)
        \path(4327,1500)(4477,1650)
        \path(4327,2100)(4477,2250)
        \path(877,750)(727,900)
        \path(1177,750)(1327,900)
        \path(2527,900)(2677,750)
        \path(3577,750)(3727,900)
        \path(4477,750)(4327,900)
        \dottedline{45}(1477,750)(1327,900)
        \dottedline{45}(2377,750)(2527,900)
        \dottedline{45}(3877,750)(3727,900)
        \dottedline{45}(4177,750)(4327,900)
        \dottedline{45}(577,1350)(727,1500)
        \dottedline{45}(4477,1950)(4327,2100)
        \dottedline{45}(4477,1350)(4327,1500)
        \path(1627,2400)(1477,2550)
        \path(1627,2400)(1777,2550)
        \path(2827,2400)(2677,2550)
        \path(2827,2400)(2977,2550)
        \path(4327,900)(4477,1050)
        \dottedline{45}(577,750)(727,900)
        \dottedline{45}(4027,2400)(3877,2550)
        \dottedline{45}(4027,2400)(4177,2550)
        \path(427,900)(352,900)
        \path(427,1500)(352,1500)
        \path(427,300)(427,2925)
        \blacken\path(457.000,2805.000)(427.000,2925.000)(397.000,2805.000)(457.000,2805.000)
        \path(727,2100)(1027,2400)
        \path(727,2100)(1027,2400)
        \dottedline{45}(1027,2400)(877,2550)
        \dottedline{45}(1327,2100)(1027,2400)
        \dottedline{45}(1027,2400)(1177,2550)
        \path(427,300)(4927,300)
        \blacken\path(4807.000,270.000)(4927.000,300.000)(4807.000,330.000)(4807.000,270.000)
        \path(2527,900)(2227,1200)
        \path(2527,900)(2227,1200)
        \path(2227,1200)(2527,1500)
        \path(2227,1200)(2527,1500)
        \path(2527,1500)(2227,1800)
        \path(2527,1500)(2227,1800)
        \path(2227,1800)(2527,2100)
        \path(2227,1800)(2527,2100)
        \dottedline{45}(2227,2400)(2377,2550)
        \path(2527,2100)(2227,2400)
        \path(2527,2100)(2227,2400)
        \dottedline{45}(2227,2400)(2077,2550)
        \path(1927,2100)(2227,2400)
        \path(1927,2100)(2227,2400)
        \path(2227,1800)(1927,2100)
        \path(2227,1800)(1927,2100)
        \path(1927,2100)(1627,2400)
        \path(1927,2100)(1627,2400)
        \dottedline{45}(1627,1800)(1927,2100)
        \path(1927,1500)(2227,1800)
        \path(1927,1500)(2227,1800)
        \path(1927,1500)(1627,1800)
        \path(1927,1500)(1627,1800)
        \dottedline{45}(1627,1200)(1927,1500)
        \path(2227,1200)(1927,1500)
        \path(2227,1200)(1927,1500)
        \dottedline{45}(1927,900)(2227,1200)
        \dottedline{45}(1927,900)(2077,750)
        \dottedline{45}(1927,900)(1627,1200)
        \dottedline{45}(1777,750)(1927,900)
        \path(4852,900)(4627,900)
        \path(4852,900)(4627,900)
        \path(4747.000,930.000)(4627.000,900.000)(4747.000,870.000)
        \path(4852,1200)(4627,1200)
        \path(4852,1200)(4627,1200)
        \path(4747.000,1230.000)(4627.000,1200.000)(4747.000,1170.000)
        \path(4852,1500)(4627,1500)
        \path(4852,1500)(4627,1500)
        \path(4747.000,1530.000)(4627.000,1500.000)(4747.000,1470.000)
        \path(4852,1800)(4627,1800)
        \path(4852,1800)(4627,1800)
        \path(4747.000,1830.000)(4627.000,1800.000)(4747.000,1770.000)
        \path(4852,2100)(4627,2100)
        \path(4852,2100)(4627,2100)
        \path(4747.000,2130.000)(4627.000,2100.000)(4747.000,2070.000)
        \path(4852,2400)(4627,2400)
        \path(4852,2400)(4627,2400)
        \path(4747.000,2430.000)(4627.000,2400.000)(4747.000,2370.000)
        \dottedline{45}(2827,1200)(3127,900)
        \path(2977,750)(3127,900)
        \dottedline{45}(3127,900)(3427,1200)
        \path(3277,750)(3127,900)
        \dottedline{45}(3427,1200)(3127,1500)
        \dottedline{45}(3427,1200)(3727,900)
        \dottedline{45}(3427,1200)(3727,1500)
        \dottedline{45}(3127,1500)(2827,1800)
        \dottedline{45}(2827,1200)(3127,1500)
        \dottedline{45}(3127,1500)(3427,1800)
        \dottedline{45}(3427,1800)(3127,2100)
        \dottedline{45}(3727,1500)(3427,1800)
        \dottedline{45}(3427,1800)(3727,2100)
        \dottedline{45}(2827,1800)(3127,2100)
        \dottedline{45}(3127,2100)(2827,2400)
        \dottedline{45}(3127,2100)(3427,2400)
        \dottedline{45}(3727,2100)(3427,2400)
        \dottedline{45}(3427,2400)(3277,2550)
        \dottedline{45}(3427,2400)(3577,2550)
        \blacken\path(3277,2550)(3277,2400)(3427,2550)
        (3277,2550)(3277,2550)
        \path(3277,2550)(3277,2400)(3427,2550)
        (3277,2550)(3277,2550)
        \path(427,2100)(352,2100)
        \dashline{60.000}(1777,1650)(2077,1650)(2077,1350)
        (1777,1350)(1777,1650)
        \dashline{60.000}(1777,1050)(2077,1050)(2077,750)
        (1777,750)(1777,1050)
        \dashline{60.000}(2077,1350)(2377,1350)(2377,1050)
        (2077,1050)(2077,1350)
        \dashline{60.000}(2077,1950)(2377,1950)(2377,1650)
        (2077,1650)(2077,1950)
        \dashline{60.000}(1777,2250)(2077,2250)(2077,1950)
        (1777,1950)(1777,2250)
        \dashline{60.000}(2077,2550)(2377,2550)(2377,2250)
        (2077,2250)(2077,2550)
        \dashline{60.000}(3277,1350)(3577,1350)(3577,1050)
        (3277,1050)(3277,1350)
        \dashline{60.000}(2977,1050)(3277,1050)(3277,750)
        (2977,750)(2977,1050)
        \dashline{60.000}(2977,1650)(3277,1650)(3277,1350)
        (2977,1350)(2977,1650)
        \dashline{60.000}(3277,1950)(3577,1950)(3577,1650)
        (3277,1650)(3277,1950)
        \dashline{60.000}(2977,2250)(3277,2250)(3277,1950)
        (2977,1950)(2977,2250)
        \blacken\path(3427,2250)(3577,2250)(3577,2400)
        (3427,2250)(3427,2250)
        \path(3427,2250)(3577,2250)(3577,2400)
        (3427,2250)(3427,2250)
        \dashline{60.000}(3277,2550)(3577,2550)(3577,2250)
        (3277,2250)(3277,2550)
        \put(2077,450){\makebox(0,0)[b]{\smash{{{$T_t$}}}}}
        \put(3277,450){\makebox(0,0)[b]{\smash{{{$T_t(n)$}}}}}
        \put(277,825){\makebox(0,0)[rb]{\smash{{{$0$}}}}}
        \put(277,1425){\makebox(0,0)[rb]{\smash{{{$1$}}}}}
        \put(277,2025){\makebox(0,0)[rb]{\smash{{{$2$}}}}}
        \put(4927,825){\makebox(0,0)[lb]{\smash{{{even}}}}}
        \put(4927,1125){\makebox(0,0)[lb]{\smash{{{odd}}}}}
        \put(4927,1425){\makebox(0,0)[lb]{\smash{{{even}}}}}
        \put(4927,1725){\makebox(0,0)[lb]{\smash{{{odd}}}}}
        \put(4927,2025){\makebox(0,0)[lb]{\smash{{{even}}}}}
        \put(4927,2325){\makebox(0,0)[lb]{\smash{{{odd}}}}}
        \put(3427,2625){\makebox(0,0)[b]{\smash{{{$n=0$}}}}}
        \put(1777,825){\makebox(0,0)[rb]{\smash{{{$\tau$}}}}}
        \put(3577,2325){\makebox(0,0)[lb]{\smash{{{$\tau(n)$}}}}}
        \put(1777,1425){\makebox(0,0)[rb]{\smash{{{$\tau$}}}}}
        \put(1777,2025){\makebox(0,0)[rb]{\smash{{{$\tau$}}}}}
        \put(2377,1125){\makebox(0,0)[lb]{\smash{{{$\tau$}}}}}
        \put(2377,1725){\makebox(0,0)[lb]{\smash{{{$\tau$}}}}}
        \put(2377,2325){\makebox(0,0)[lb]{\smash{{{$\tau$}}}}}
        \put(2977,825){\makebox(0,0)[rb]{\smash{{{$\tau$}}}}}
        \put(2977,1425){\makebox(0,0)[rb]{\smash{{{$\tau$}}}}}
        \put(2977,2025){\makebox(0,0)[rb]{\smash{{{$\tau$}}}}}
        \put(3577,1125){\makebox(0,0)[lb]{\smash{{{$\tau$}}}}}
        \put(3577,1725){\makebox(0,0)[lb]{\smash{{{$\tau$}}}}}
        \put(4852,0){\makebox(0,0)[b]{\smash{{{$N$}}}}}
        \put(352,2775){\makebox(0,0)[rb]{\smash{{{$t$}}}}}
\end{picture}}

==> vertices.eepic <==
{\setlength{\unitlength}{0.00066667in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6924,1051)(0,-10)
\path(312,724)(12,1024)
\path(312,724)(612,1024)
\path(1812,424)(2112,724)
\path(2112,724)(1812,1024)
\path(2112,724)(2412,1024)
\path(2712,424)(3012,724)
\path(4212,424)(3912,724)
\path(3912,724)(3612,1024)
\path(3912,724)(4212,1024)
\path(5112,424)(4812,724)
\path(5412,424)(6012,1024)
\path(6012,424)(5412,1024)
\path(6312,424)(6612,724)
\path(6612,724)(6912,424)
\dottedline{45}(12,424)(312,724)
\dottedline{45}(312,724)(612,424)
\dottedline{45}(912,424)(1512,1024)
\dottedline{45}(2112,724)(2412,424)
\dottedline{45}(2712,1024)(3312,424)
\dottedline{45}(3012,724)(3312,1024)
\dottedline{45}(3612,424)(3912,724)
\dottedline{45}(4512,424)(5112,1024)
\dottedline{45}(4512,1024)(4812,724)
\dottedline{45}(6312,1024)(6612,724)
\dottedline{45}(6612,724)(6912,1024)
\dottedline{45}(912,1024)(1512,424)(1512,499)
\put(312,49){\makebox(0,0)[b]{\smash{$p_0$}}}
\put(1212,49){\makebox(0,0)[b]{\smash{$1-p_0$}}}
\put(2112,49){\makebox(0,0)[b]{\smash{$p_1$}}}
\put(3012,49){\makebox(0,0)[b]{\smash{$1-p_1$}}}
\put(3912,49){\makebox(0,0)[b]{\smash{$p_1$}}}
\put(4812,49){\makebox(0,0)[b]{\smash{$1-p_1$}}}
\put(5712,49){\makebox(0,0)[b]{\smash{$p_2$}}}
\put(6612,49){\makebox(0,0)[b]{\smash{$1-p_2$}}}
\end{picture}
}}




